Learning memory forces and bounding frequency errors in fractional Kuramoto grids

Missing history creates two different demands on a forecaster for a fractional grid: predicting frequency accurately and reconstructing memory well enough to bound the prediction error. We connect these demands through the hereditary force that remains after an integral observation correction. A compact decoder retains the directions most relevant to that force, and an exact decomposition separates omitted directions from coefficient error. A response-trained linear predictor and neural refinement learn the coefficients for frequency prediction. A separate force reconstruction supplies the reference for a nonlinear energy bound for the specified finite relaxation model, accounting for numerical propagation defects and the difference between the reference and point forecasts. For the outage transients studied here, refinement improves on the linear predictor across the time steps and memory parameters tested. Replacing the noisy origin states reveals why this gain can coexist with greater memory reconstruction error: the learned correction partly compensates for observation error. Separating prediction from reconstruction enables frequency bounds in cases where the point predictor alone cannot support them. A critical radius compares calibrated uncertainty with the angle margin available along the reference trajectory, explaining both issuance and abstention. Under jointly exchangeable calibration and test events, the calibrated guarantee bounds the marginal probability of issuing an invalid envelope. Together, these results connect uncertainty about history outside the observation window to frequency forecasts and explicit conditions for bounding their errors.

==> figure/framework.tex <==
% Editable TikZ source for Figure 1. All coordinates are in centimetres.
\begingroup
\definecolor{gridnavy}{HTML}{17354D}
\definecolor{gridblue}{HTML}{306DAD}
\definecolor{gridteal}{HTML}{07877F}
\definecolor{gridamber}{HTML}{C17A27}
\definecolor{gridink}{HTML}{263F50}
\definecolor{gridline}{HTML}{CCD9E2}
\definecolor{gridpale}{HTML}{F3F7FA}
\definecolor{gridmint}{HTML}{EDF6F4}
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{8.5}{10}\selectfont,
  heading/.style={font=\sffamily\bfseries\fontsize{9.5}{11}\selectfont,text=gridnavy},
  card/.style={rounded corners=3pt,draw=gridline,line width=.65pt,fill=gridpale},
  lower/.style={card,fill=gridmint},
  flow/.style={-{Stealth[length=2mm,width=1.5mm]},draw=gridink!65,line width=.85pt},
  ref flow/.style={flow,draw=gridteal},
  every node/.style={inner sep=0pt,text=gridink,align=center}]
\path[use as bounding box] (-.05,-.05) rectangle (16.65,6.95);
\node[anchor=west,heading,font=\sffamily\bfseries\fontsize{10}{11}\selectfont]
  at (0,6.73) {From finite observations to a frequency envelope};

% Solid, pale shadows keep the artwork compatible with vector EPS export.
\foreach \x/\y/\w/\h in {0/2.05/3.2/4.15,4/4.55/4.4/1.65,
  4/2.05/4.4/2.05,9/3.05/3/2.5,12.6/2.05/4/4.15,
  0/0/4.3/1.35,5.5/0/6.5/1.35,12.6/0/4/1.35}{
  \path[rounded corners=3pt,fill=gridline!50,draw=none]
    (\x+.035,\y-.045) rectangle (\x+\w+.035,\y+\h-.045);
}
\path[card] (0,2.05) rectangle (3.2,6.2);
\path[card] (4,4.55) rectangle (8.4,6.2);
\path[card] (4,2.05) rectangle (8.4,4.1);
\path[card] (9,3.05) rectangle (12,5.55);
\path[card] (12.6,2.05) rectangle (16.6,6.2);
\path[lower] (0,0) rectangle (4.3,1.35);
\path[lower] (5.5,0) rectangle (12,1.35);
\path[lower,fill=gridteal!9] (12.6,0) rectangle (16.6,1.35);

\node[heading] at (1.6,5.62) {Observed history};
\node at (1.6,5.12) {Phase and frequency};
% Schematic trace, not an additional experimental result.
\draw[gridblue,line width=1pt,line join=round] plot coordinates {
  (.47,4.48) (.62,4.45) (.75,4.54) (.9,4.44) (1.03,4.59)
  (1.17,4.38) (1.31,4.45) (1.46,4.46) (1.61,4.51)
  (1.76,4.49) (1.9,4.63) (2.04,4.46) (2.19,4.79)
  (2.34,4.98) (2.48,4.7) (2.63,4.75) (2.76,4.48)};
\begin{scope}[shift={(1.6,3.25)},scale=.78]
  \foreach \n/\a in {1/90,2/150,3/210,4/270,5/330,6/30}
    \coordinate (g\n) at (\a:1);
  \foreach \a/\b in {1/2,2/3,3/4,4/5,6/1,1/4}
    \draw[gridblue!60,line width=1pt] (g\a)--(g\b);
  \draw[gridamber,line width=1.25pt,dash pattern=on 3pt off 2pt] (g5)--(g6);
  \foreach \n in {2,...,6} \filldraw[fill=gridblue,draw=white,line width=.7pt] (g\n) circle (3.3pt);
  \filldraw[fill=gridteal,draw=white,line width=.7pt] (g1) circle (3.8pt);
\end{scope}
\node at (1.6,2.32) {Known network};

\node[heading] at (6.2,5.62) {Physical baseline};
\node at (6.2,5.15) {Linear prior + integral data};
\node[text=gridblue] at (6.2,4.78) {$G\xi\approx y$};

\node[heading] at (6.2,3.53) {Two graph encoders};
\node[text=gridblue] at (6.2,3.03) {Ridge + neural refinement};
\draw[gridline,line width=.6pt] (4.3,2.79)--(8.1,2.79);
\node[text=gridteal] at (6.2,2.46) {Force reconstruction};

\node[heading] at (10.5,4.97) {Force decoder};
\foreach \x/\h in {9.8/.20,10.15/.40,10.5/.64,10.85/.47,11.2/.27}
  \draw[gridblue,line width=1.7pt] (\x,3.98)--(\x,3.98+\h);
\node at (10.5,3.48) {$\xi^b+\mathcal D_g c$};

\node[heading] at (14.6,5.62) {Physical forecasts};
\node[text=gridblue] at (14.6,5.1) {Point prediction};
\node[text=gridblue,font=\fontsize{10}{11}\selectfont] at (14.6,4.69) {$v^p(t)$};
\draw[gridline,line width=.6pt] (12.95,4.34)--(16.25,4.34);
\node[text=gridteal] at (14.6,3.85) {Auxiliary reference};
\node[text=gridteal,font=\fontsize{10}{11}\selectfont] at (14.6,3.43) {$v^r(t)$};
\node at (14.6,2.57) {Same grid equations};

\node[heading] at (2.15,.79) {Separate calibration};
\node at (2.15,.31) {Labeled events $\longrightarrow r_\varepsilon$};
\node[heading] at (8.75,.79) {Angle and defect test};
\node at (8.75,.31) {Whole-interval continuation};
\node[heading] at (14.6,.79) {Frequency envelope};
\node at (14.6,.31) {Reference-to-point bound};

\draw[flow] (3.2,5.32)--(4,5.32);
\draw[flow] (3.2,3.03)--(4,3.03);
\draw[flow] (8.4,5.08)--(9,4.78);
\draw[flow] (8.4,3.05)--(9,3.65);
\draw[flow] (12,4.34)--(12.6,4.34);
\draw[flow] (4.3,.67)--(5.5,.67);
\draw[flow] (12,.67)--(12.6,.67);
\draw[ref flow] (13.2,2.05)--(11.4,1.35);
\draw[flow] (15.8,2.05)--(15.8,1.35);
\end{tikzpicture}
\endgroup

